A Lock-Free Work-Stealing Algorithm for Bulk Operations

Work-stealing is a widely used technique for balancing irregular parallel workloads, and most modern runtime systems adopt lock-free work-stealing deques to reduce contention and improve scalability. However, existing algorithms are designed for general-purpose parallel runtimes and often incur overheads that are unnecessary in specialized settings. In this paper, we present a new lock-free work-stealing queue tailored for a master-worker framework used in the parallelization of a mixed-integer programming optimization solver based on decision diagrams. Our design supports native bulk operations, grows without bounds, and assumes at most one owner and one concurrent stealer, thereby eliminating the need for heavy synchronization. We provide an informal sketch that our queue is linearizable and lock-free under this restricted concurrency model. Benchmarks demonstrate that our implementation achieves constant-latency push performance, remaining stable even as batch size increases, in contrast to existing queues from C++ Taskflow whose latencies grow sharply with batch size. Pop operations perform comparably across all implementations, while our steal operation maintains nearly flat latency across different steal proportions. We also explore an optimized steal variant that reduces latency by up to 3x in practice. Finally, a pseudo workload based on large-graph exploration confirms that all implementations scale linearly. However, we argue that solver workloads with irregular node processing times would further amplify the advantages of our algorithm.

==> figures/bulk_steal.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}

\begin{document}

% \begin{figure}[ht]
%   \centering
%   % Proportion of tasks to steal (0 < p < 1)
  \def\p{0.5} % e.g., 0.25, 0.4, 0.6, 0.75
  \pgfmathsetmacro{\W}{6}             % deque width
  \pgfmathsetmacro{\cut}{\W*(1-\p)}   % cut position from left; stolen region is [cut, W]

%   \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[every node/.style={font=\small}]
      % ===== Deque outline =====
      \draw[thick] (0,0) rectangle (\W,1);
      % Cell separators
      \foreach \x in {1,2,3,4,5} {
        \draw[thick] (\x,0) -- (\x,1);
      }

      % Example task labels
      \node at (0.5,0.5) {Q1};
      \node at (1.5,0.5) {Q2};
      \node at (2.5,0.5) {Q3};
      \node at (3.5,0.5) {Q4};
      \node at (4.5,0.5) {Q5};
      \node at (5.5,0.5) {Q6};

      % Head pointer
      \draw[->,thick,gray] (0.5,1.8) -- (0.5,1.05);
      \node[gray] at (0.5,2.1) {\texttt{head}};

      % % Owner ops
      % \draw[->,thick,blue] (-0.9,1.0) -- (-0.1,1.0) node[midway,above] {push};
      % \draw[->,thick,blue] (0,0.0) -- (-0.9,0.0) node[midway,below] {pop};
      % \node[blue] at (-1.2,0.5) {Owner};

      % Stealer op
      \draw[->,thick,magenta] (\W,0.5) -- (\W+1.0,0.5) node[midway,above] {steal};
      \node[magenta] at (\W+1.3,0.2) {Stealer};

      % ===== Bulk steal region =====
      \draw[dashed,thick,magenta] (\cut,0) rectangle (\W,1);

      % Cut point (long dashed vertical line + label)
      \draw[dashed,very thick,violet!50] (\cut,-0.6) -- (\cut,1.6);
      \node[violet!50,above] at (\cut,1.6) {cut point};

      % Braces
      \draw [decorate,decoration={brace,amplitude=6pt,mirror}] (0,-0.8) -- (\cut,-0.8)
        node[midway,below=7pt] {retained};
      \draw [decorate,decoration={brace,amplitude=6pt,mirror}] (\cut,-0.8) -- (\W,-0.8)
        node[midway,below=7pt] {stolen ($p=\pgfmathprintnumber{\p}\cdot100\%$)};
    \end{tikzpicture}%
  
  
% \end{figure}

\end{document}

==> figures/knapsack.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}


\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codegray}{rgb}{0.5,0.5,0.5}
\definecolor{codepurple}{rgb}{0.58,0,0.82}

\begin{document}
\begin{tikzpicture}
\tikzset{
    % node font=\large\bfseries\boldmath\sffamily,
    every node/.append style={draw,minimum size=8mm, circle},
    % every path/.append style={->},
    every label/.append style={minimum size= 3mm},
}
\tikzstyle{a}=[dashed,->,thick]
\tikzstyle{b}=[->,thick]
\tikzstyle{p}=[color=red]
\tikzstyle{l1}=[fill=blue!20]
\tikzstyle{l2}=[fill=purple!20]
\tikzstyle{l3}=[fill=green!10]
\tikzstyle{l4}=[fill=yellow!20]
\tikzstyle{l5}=[fill=orange!20]
\tikzstyle{l6}=[fill=cyan!10]
    
    \node[l1,label={[teal]left:0}] (0) at (8,10) {7};
    
    \node[l2,below left= of 0,label={[teal]left:0}] (1) {7};
    \node[l2,below right=of 0, label={[teal]left:8}] (2) {4};
    
    \node[l3,label={[teal]left:0}] (3) at (3,7) {7};
    \node[l3,label={[teal]left:5}] (4) at (6,7) {5};
    \node[l3,label={[teal]left:8}] (5) at (10,7){4};
    \node[l3,label={[teal]left:13}] (6) at (13,7){2};

    \node[l4,below =of 3, label={[teal]left:0}] (7) {7};
    \node[l4,right=of 7, label={[teal]left:7}] (8) {3};
    \node[l4,right=of 8, label={[teal]left:5}] (9) {5};
    \node[l4,right=of 9, label={[teal]left:12}] (10) {1};
    \node[l4,right=of 10, label={[teal]left:8}] (11) {4};
    \node[l4,right=of 11,label={[teal]left:15}] (12) {0};
    \node[l4,right= of 12, label={[teal]left:13}] (13) {2};
    % \node[l4,right=of 13, label={[red]left:10}] (14) {62};

    \node[l5,below left=of 7, label={[teal]left:0}] (15){7};
    \node[l5,right=of 15, label={[teal]left:6}] (16) {1};
    \node[l5,right=of 16, label={[teal]left:7}] (17) {3};
    % \node[l5,right=of 17, label={[red]left:1}] (18) {};
    \node[l5,right=of 17, label={[teal]left:5}] (19) {5};
    \node[l5,right=of 19, label={[teal]left:12}] (20) {1};
    \node[l5,right=of 20, label={[teal]left:8}] (21) {4};
    \node[l5,right=of 21, label={[teal]left:15}] (22) {0};
    \node[l5,right=of 22, label={[teal]left:13}] (23) {2};
    % \node[l5,right=of 23, label={[red]left:1}] (24) {62};

    \node[l6,label={[teal]left:15}] (25) at (8,1) {$t$};

    \node[draw=none, fill=none] at (16,9.5) {$x_1$};
    \node[draw=none, fill=none] at (16,8) {$x_2$};
    \node[draw=none, fill=none] at (16,6.5) {$x_3$};
    \node[draw=none, fill=none] at (16,4.5) {$x_4$};
    
    \path[a] (0) edge (1);
    \path[b,ultra thick, red] (0) edge (2);
    
    \path[a] (1) edge (3);
    \path[b] (1) edge (4);
    \path[a, ultra thick, red] (2) edge (5);
    \path[b] (2) edge (6);
    
    \path[a] (3) edge (7);
    \path[b] (3) edge (8);
    \path[a] (4) edge (9);
    \path[b] (4) edge (10);
    \path[a] (5) edge (11);
    \path[b, ultra thick, red] (5) edge (12);
    \path[a] (6) edge (13);
    % \path[b] (6) edge (14);

    \path[a] (7) edge (15);
    \path[b] (7) edge (16);
    \path[a] (8) edge (17);
    % \path[b] (8) edge (18);
    \path[a] (9) edge (19);
    \path[a] (10) edge (20);
    \path[a] (11) edge (21);
    \path[a, ultra thick, red] (12) edge (22);
    \path[a] (13) edge (23);
    % \path[b] (14) edge (24);
    
    \path[a] (15) edge (25);
    \path[a] (16) edge (25);
    \path[a] (17) edge (25);
    % \path[b] (18) edge (25);
    \path[a] (19) edge (25);
    \path[a] (20) edge (25);
    \path[a] (21) edge (25);
    \path[a,ultra thick, red] (22) edge (25);
    \path[a] (23) edge (25);
    % \path[a] (24) edge (25);
\end{tikzpicture}

\end{document}

==> figures/opt_steal_pgf.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{
    scale only axis,
    width=14cm, height=9cm,
    compat=1.18
}
\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        xtick=data, 
        symbolic x coords={10,20,40,70},
        xlabel={\% of Nodes(Tasks) to steal},
        ylabel={Latency($ns$)},
        legend entries = {Original, Optimized},
        legend pos=north west,
        ymajorgrids=true
    ]
        \addplot[teal!60,fill]  table[y=Original]   {figures/opt_steal_data.txt};
        \addplot[brown!60,fill] table[y=Optimized] {figures/opt_steal_data.txt};
        % \addplot[green,fill] table[y=TFBQ]  {Body/ch4/figures/push_data.txt};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/push_pgf.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}
\usepackage{pgfplots}
\pgfplotsset{
    scale only axis,
    width=14cm, height=9cm,
    compat=1.18
}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        xtick=data, 
        symbolic x coords={1,128,512,1024},
        xlabel={Nodes (Tasks)},
        ylabel={Latency($ns$)},
        legend entries = {{LF\_Queue (ours)}, {TF\_UB\_Queue}, {TF\_BD\_Queue}},
        legend pos=north west,
        ymajorgrids=true
    ]
        \addplot[purple!40,fill]  table[y=LFQ]   {figures/push_data.txt};
        \addplot[pink!70,fill] table[y=TFUBQ] {figures/push_data.txt};
        \addplot[cyan!50,fill] table[y=TFBQ]  {figures/push_data.txt};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/relaxed_dd.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}

\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codegray}{rgb}{0.5,0.5,0.5}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
% relaxed dd
\begin{document}
\begin{tikzpicture}
    \tikzset{
        % node font=\large\bfseries\boldmath\sffamily,
        every node/.append style={draw,minimum size=8mm, circle},
        % every path/.append style={->},
        every label/.append style={minimum size= 3mm},
    }
    \tikzstyle{a}=[dashed,->,thick]
    \tikzstyle{b}=[->,thick]
    \tikzstyle{p}=[color=red]
    \tikzstyle{l1}=[fill=blue!20]
    \tikzstyle{l2}=[fill=purple!20]
    \tikzstyle{l3}=[fill=green!10]
    \tikzstyle{l4}=[fill=yellow!20]
    \tikzstyle{l5}=[fill=orange!20]
    \tikzstyle{l6}=[fill=cyan!10]

    % \draw[help lines] (0,0) grid (17,10);
    
    \node[l1,label={[teal]left:0}] (0) at (8,10) {7};
    
    \node[l2,below left= of 0,label={[teal]left:0}] (1) {7};
    \node[l2,below right=of 0, label={[teal]left:8}] (2) {4};
    
    \node[l3,label={[teal]left:0}] (3) at (3,7) {7};
    \node[l3,label={[teal]left:5}] (4) at (6,7) {5};
    \node[l3,label={[teal]left:8}] (5) at (10,7){4};
    \node[l3,label={[teal]left:13}] (6) at (13,7){2};

    \node[l4,below =of 3, label={[teal]left:13}] (7) {7};
    \node[l4,below=of 4, label={[teal]left:7}] (8) {5};
    \node[l4,below=of 5, label={[teal]left:12}] (9) {4};
    \node[l4,below=of 6, label={[teal]left:15}] (10) {0};
    
    \node[l5,below=of 7, label={[teal]left:13}] (11) {7};
    \node[l5,below=of 8,label={[teal]left:19}] (12) {5};
    \node[l5,below= of 9, label={[teal]left:7}] (13) {4};
    \node[l5,below=of 10, label={[teal]left:15}] (14) {0};

    \node[l6,label={[teal]left:19}] (25) at (8,1) {$t$};

    \node[draw=none, fill=none] at (16,9.5) {$x_1$};
    \node[draw=none, fill=none] at (16,8) {$x_2$};
    \node[draw=none, fill=none] at (16,6.5) {$x_3$};
    \node[draw=none, fill=none] at (16,4.5) {$x_4$};
    
    \path[a] (0) edge (1);
    \path[b, ultra thick, red] (0) edge (2);
    
    \path[a] (1) edge (3);
    \path[b] (1) edge (4);
    \path[a] (2) edge (5);
    \path[b, ultra thick, red] (2) edge (6);
    
    \path[a] (3) edge (7);
    \path[b] (3) edge (8);
    \path[a] (4) edge (8);
    \path[b] (4) edge (9);
    \path[a] (5) edge (9);
    \path[b] (5) edge (10);
    \path[a, ultra thick, red] (6) edge (7);

    \path[a] (7) edge (11);
    \path[b, ultra thick, red] (7) edge (12);
    \path[a] (8) edge (12);
    \path[a] (9) edge (13);
    \path[a] (10) edge (14);

    \path[a] (11) edge (25);
    \path[a, ultra thick, red] (12) edge (25);
    \path[a] (13) edge (25);
    \path[a] (14) edge (25);
    
    \node[draw, rectangle,fit=(3)(6), brown!70] {}; 
\end{tikzpicture}
\end{document}

==> figures/restricted_dd.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}

\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codegray}{rgb}{0.5,0.5,0.5}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
% \usetikzlibrary{fit}
% restricted dd.

\begin{document}
\begin{tikzpicture}
    \tikzset{
        % node font=\large\bfseries\boldmath\sffamily,
        every node/.append style={draw,minimum size=8mm, circle},
        % every path/.append style={->},
        every label/.append style={minimum size= 3mm},
    }
    \tikzstyle{a}=[dashed,->,thick]
    \tikzstyle{b}=[->,thick]
    \tikzstyle{p}=[color=red]
    \tikzstyle{l1}=[fill=blue!20]
    \tikzstyle{l2}=[fill=purple!20]
    \tikzstyle{l3}=[fill=green!10]
    \tikzstyle{l4}=[fill=yellow!20]
    \tikzstyle{l5}=[fill=orange!20]
    \tikzstyle{l6}=[fill=cyan!10]

    % \draw[help lines] (0,0) grid (17,10);
    
    \node[l1,label={[teal]left:0}] (0) at (8,10) {7};
    
    \node[l2,below left= of 0,label={[teal]left:0}] (1) {7};
    \node[l2,below right=of 0, label={[teal]left:8}] (2) {4};
    
    \node[l3,label={[teal]left:0}] (3) at (3,7) {7};
    \node[l3,label={[teal]left:5}] (4) at (6,7) {5};
    \node[l3,label={[teal]left:8}] (5) at (10,7){4};
    \node[l3,label={[teal]left:13}] (6) at (13,7){2};

    \node[l4,below =of 3, label={[teal]left:0}] (7) {7};
    \node[l4,below=of 4, label={[teal]left:12}] (10) {1};
    \node[l4,below=of 5, label={[teal]left:8}] (11) {4};
    \node[l4,below= of 6, label={[teal]left:13}] (13) {2};

    \node[l5,below=of 7, label={[teal]left:6}] (16) {1};
    \node[l5,below=of 10, label={[teal]left:12}] (20) {1};
    \node[l5,below=of 11, label={[teal]left:8}] (21) {4};
    \node[l5,below=of 13, label={[teal]left:13}] (23) {2};

    \node[l6,label={[teal]left:13}] (25) at (8,1) {$t$};

    \node[draw=none, fill=none] at (16,9.5) {$x_1$};
    \node[draw=none, fill=none] at (16,8) {$x_2$};
    \node[draw=none, fill=none] at (16,6.5) {$x_3$};
    \node[draw=none, fill=none] at (16,4.5) {$x_4$};
    
    \path[a] (0) edge (1);
    \path[b, ultra thick, red] (0) edge (2);
    
    \path[a] (1) edge (3);
    \path[b] (1) edge (4);
    \path[a] (2) edge (5);
    \path[b, ultra thick, red] (2) edge (6);
    
    \path[a] (3) edge (7);
    \path[b] (4) edge (10);
    \path[a] (5) edge (11);
    \path[a,ultra thick, red] (6) edge (13);

    \path[b] (7) edge (16);
    \path[a] (10) edge (20);
    \path[a] (11) edge (21);
    \path[a, ultra thick, red] (13) edge (23);
    
    \path[a] (16) edge (25);
    \path[a] (20) edge (25);
    \path[a] (21) edge (25);
    \path[a, ultra thick, red] (23) edge (25);

    \node[draw, rectangle, fit=(3)(6), brown!70] {};
\end{tikzpicture}

\end{document}

==> figures/scalability_plot.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}
\usepackage{pgfplots}
\pgfplotsset{
    scale only axis,
    width=14cm, height=9cm,
    compat=1.18
}

\begin{document}

\begin{tikzpicture}
    \begin{loglogaxis}[
        xtick=data, 
        xticklabels={1,2,4,8,16,32,64,128},
        xlabel={Threads (Workers)},
        ylabel={Total Time ($s$)},
        legend entries = {2.5M, 300M},
        legend pos=north east,
        yminorgrids=true
    ]
        \addplot[magenta!70,thick,mark=triangle*] table[y=first] {figures/scalability_data_lf.txt};
        % \addplot[cyan!70,thick,mark=halfdiamond*] table[y=second] {figures/scalability_data_lf.txt};
        \addplot[brown!70,thick,mark=halfsquare*] table[y=third] {figures/scalability_data_lf.txt};
    \end{loglogaxis}
\end{tikzpicture}
\end{document}

==> figures/scalability_plot_tfub.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}
\usepackage{pgfplots}
\pgfplotsset{
    scale only axis,
    width=14cm, height=9cm,
    compat=1.18
}

\begin{document}

\begin{tikzpicture}
    \begin{loglogaxis}[
        xtick=data, 
        xticklabels={1,2,4,8,16,32,64,128},
        xlabel={Threads (Workers)},
        ylabel={Total Time ($s$)},
        legend entries = { 2.5M, 300M},
        legend pos=north east,
        yminorgrids=true
    ]
        \addplot[magenta!70,thick,mark=triangle*] table[y=first] {figures/scalability_data_tfub.txt};
        \addplot[cyan!70,thick,mark=halfdiamond*] table[y=second] {figures/scalability_data_tfub.txt};
        % \addplot[brown!70,thick,mark=halfsquare*] table[y=third] {figures/scalability_data_tfub.txt};
    \end{loglogaxis}
\end{tikzpicture}
\end{document}

==> figures/steal_pgf.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}
\usepackage{pgfplots}
\pgfplotsset{
    scale only axis,
    width=14cm, height=9cm,
    compat=1.18
}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        xtick=data, 
        symbolic x coords={10,20,40,60},
        xlabel={\% of Nodes (Tasks) to steal},
        ylabel={Latency ($ns$)},
        legend entries = {{LF\_Queue (ours)}, {TF\_UB\_Queue}, {TF\_BD\_Queue}},
        legend pos=north west,
        ymajorgrids=true
    ]
        \addplot[orange!50,fill]  table[y=LFQ]   {figures/steal_data.txt};
        \addplot[violet!50,fill] table[y=TFUBQ] {figures/steal_data.txt};
        \addplot[green!30,fill] table[y=TFBQ]  {figures/steal_data.txt};
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/work_steal.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta, positioning, fit, calc, decorations.pathreplacing}
\usepackage{pgfplots}
\pgfplotsset{
    scale only axis,
    width=14cm, height=9cm,
    compat=1.18
}

\begin{document}

% \begin{figure}[ht]
%   \centering
%   \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[every node/.style={font=\small}]
      % Draw the deque
      \draw[thick] (0,0) rectangle (6,1);
      \foreach \x in {1,2,3,4,5} {
        \draw[thick] (\x,0) -- (\x,1);
      }

      % Fill tasks
      \node at (0.5,0.5) {T1};
      \node at (1.5,0.5) {T2};
      \node at (2.5,0.5) {T3};
      \node at (3.5,0.5) {T4};
      \node at (4.5,0.5) {T5};
      \node at (5.5,0.5) {T6};

      % Owner arrows (left side: push right, pop left)
      \draw[->,thick,blue] (-0.9,1.0) -- (-0.1,1.0)
        node[midway,above] {push};
      \draw[->,thick,blue] (0,0.0) -- (-1.0,0.0)
        node[midway,below] {pop};
      \node[blue] at (-1.4,0.5) {Owner};

      % Stealer arrow (right side: steal right)
      \draw[->,thick,red] (6,0.5) -- (7.0,0.5)
        node[midway,above] {steal};
      \node[red] at (7.3,0.2) {Stealer};

      % Head pointer
      \draw[->,thick,gray] (0.5,1.6) -- (0.5,1.05);
      \node[gray] at (0.5,1.9) {\texttt{head}};
    \end{tikzpicture}%
  % }
% \end{figure}

\end{document}
